Induced 2-degenerate Subgraphs of Triangle-free Planar Graphs

A graph is $k$-degenerate if every subgraph has minimum degree at most $k$. We provide lower bounds on the size of a maximum induced 2-degenerate subgraph in a triangle-free planar graph. We denote the size of a maximum induced 2-degenerate subgraph of a graph $G$ by $\alpha_2(G)$. We prove that if $G$ is a connected triangle-free planar graph with $n$ vertices and $m$ edges, then $\alpha_2(G) \geq \frac{6n - m - 1}{5}$. By Euler's Formula, this implies $\alpha_2(G) \geq \frac{4}{5}n$. We also prove that if $G$ is a triangle-free planar graph on $n$ vertices with at most $n_3$ vertices of degree at most three, then $\alpha_2(G) \geq \frac{7}{8}n - 18 n_3$.

==> figs/3-vtx-outer-cycle.tex <==
\begin{tikzpicture}
  \tikzstyle{every node}=[draw, fill, circle, scale = .5];
  \node (1) at (90 : 1) {};
  \node (2) at (90+72*1: 1) {};
  \node (3) at (90+72*2: 1) {};
  \node (4) at (90+72*3: 1) {};
  \node (5) at (90+72*4: 1) {};
  \draw (1) -- (2) -- (3) -- (4) -- (5) -- (1);
  \node (u) at ($(2)!.33!(5)$) {};
  \node[label=-45:{\huge $v$}] (v) at ($(2)!.66!(5)$) {};
  \draw (2) -- (u) -- (v) -- (5);
  \draw (v) -- ($(v) + (-90:.33)$);

  \begin{pgfonlayer}{bg}
      \fill[gray] (1.center) -- (2.center) -- (5.center);
  \end{pgfonlayer}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/cube.tex <==
\begin{tikzpicture}
  \tikzstyle{every node}=[fill, draw, circle, scale=.5, font=\huge];
  \node[label=45:$u_1$] (u1) at (0, 0) {};
  \node[label=-45:$u_2$] (u2) at (1, 0) {};
  \node[label=-135:$u_3$] (u3) at (1, -1) {};
  \node[label=135:$u_4$] (u4) at (0, -1) {};
  \draw (u1) -- (u2) -- (u3) -- (u4) -- (u1);
  \node[label=-45+180:$v_1$] (v1) at ($(u1) + (135:1)$) {};
  \draw (u1) -- (v1);
  \node[label=-135+180:$v_2$] (v2) at ($(u2) + (-135+180:1)$) {};
  \draw (u2) -- (v2);
  \node[label=135+180:$v_3$] (v3) at ($(u3) + (135+180:1)$) {};
  \draw (u3) -- (v3);
  \node[label=45+180:$v_4$] (v4) at ($(u4) + (45+180:1)$) {};
  \draw (u4) -- (v4);
  \draw (v1) -- (v2) -- (v3) -- (v4) -- (v1);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/one-charge-fig.tex <==
\begin{minipage}[b]{.33\linewidth}
  \centering
  \begin{tikzpicture}
    \node[draw=none, fill=none] at (0, 0) {$f$};
    \tikzstyle{every node}=[draw, fill, circle, scale = .5];
    \node[label=135:{\huge$v'$}] (1) at (135 : 1) {};
    \node (2) at (-135 : 1) {};
    \node (2') at (-135 : 2) {};
    \draw (2) -- (2') -- ($(2') + (-135 : .5)$);
    \node (3) at (-45 : 1) {};
    \node (3') at (-45 : 2) {};
    \draw (3) -- (3') -- ($(3') + (-45 : .5)$);
    \node (4) at (45 : 1) {};
    \node[label=90:{\huge$v$}] (4') at (45 : 2) {};
    \draw (4) -- (4') -- ($(4') + (45 : .5)$);
    \draw (1) -- (2) -- (3) -- (4) -- (1);
    \node (1a) at (2' |- 1) {};
    \node (1b) at (1 |- 4') {};
    \draw (1) -- (1a) -- ($(1a) + (180: .5)$); \draw (1) -- (1b) -- ($(1b) + (90: .5)$);
    \node[label=135:{\huge$v''$}] (1') at (1a |- 1b) {};
    \draw ($(1') + (90 : .5)$) -- (1') -- ($(1') + (180: .5)$);
    
    \draw (1') -- (1a) -- (2') -- (3') -- (4') -- (1b) -- (1');
  \end{tikzpicture}\\$c(f, 0) = 1$%
\end{minipage}%
\begin{minipage}[b]{.33\linewidth}
  \centering
  \begin{tikzpicture}
    \node[draw=none, fill=none] at (0, 0) {$f$};
    \tikzstyle{every node}=[draw, fill, circle, scale = .5];
    \node (1) at (135 : 1) {};
    \node (2) at (-135 : 1) {};
    \node (2') at (-135 : 2) {};
    \draw (2) -- (2') -- ($(2') + (-135 : .5)$);
    \node (3) at (-45 : 1) {};
    \node (3') at (-45 : 2) {};
    \draw (3) -- (3') -- ($(3') + (-45 : .5)$);
    \node (4) at (45 : 1) {};
    \node[label=90:{\huge$v$}] (4') at (45 : 2) {};
    \draw (4) -- (4') -- ($(4') + (45 : .5)$);
    \draw (1) -- (2) -- (3) -- (4) -- (1);
    \node (1') at (135 : 2) {};
    \draw (1) -- (1') -- ($(1') + (135 : .5)$) {};
    \node[label=90:{\huge$v'$}] (v') at ($(1') !.5! (4')$) {};
    \draw ($(v') + (135 : .5)$) -- (v') -- ($(v') + (45 : .5)$);
    \draw (1') -- (2') -- (3') -- (4') -- (1');
  \end{tikzpicture}\\$g(f, 0) = 1$%
\end{minipage}%
\begin{minipage}[b]{.33\linewidth}
  \centering\begin{tikzpicture}
    \node[draw=none, fill=none] at (0, 0) {$f$};
    \tikzstyle{every node}=[draw, fill, circle, scale = .5];
    \node (1) at (135 : 1) {};
    \node (2) at (-135 : 1) {};
    \node (2') at (-135 : 2) {};
    \draw (2) -- (2') -- ($(2') + (-135 : .5)$);
    \node (3) at (-45 : 1) {};
    \node (3') at (-45 : 2) {};
    \draw (3) -- (3') -- ($(3') + (-45 : .5)$);
    \node (4) at (45 : 1) {};
    \node[label=45:{\huge$v$}] (4') at (45 : 2) {};
    \draw (4) -- (4');
    \draw ($(4') + (90 : .5)$) -- (4') -- ($(4') + (0 : .5)$);
    \draw (1) -- (2) -- (3) -- (4) -- (1);
    \node (1') at (135 : 2) {};
    \draw (1) -- (1') -- ($(1') + (135 : .5)$) {};
    \draw (1') -- (2') -- (3') -- (4') -- (1');
  \end{tikzpicture}\\$c(f, 1) = 1$%
\end{minipage}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

